Evolutionary Dynamics in Continuous-time Finite-state Mean Field Games -- Part I: Equilibria

We study a dynamic game with a large population of players who choose actions from a finite set in continuous time. Each player has a state in a finite state space that evolves stochastically with their actions. A player's reward depends not only on their own state and action but also on the distribution of states and actions across the population, capturing effects such as congestion in traffic networks. While prior work in evolutionary game theory has primarily focused on static games without individual player state dynamics, we present the first comprehensive evolutionary analysis of such dynamic games. We propose an evolutionary model together with a mean field approximation of the finite-population game and establish strong approximation guarantees. We show that standard solution concepts for dynamic games lack an evolutionary interpretation, and we propose a new concept - the Mixed Stationary Nash Equilibrium (MSNE) - which admits one. We analyze the relationship between MSNE and the rest points of the mean field evolutionary model and study the evolutionary stability of MSNE.

==> fig/eg_MSNE_not_rest.tex <==
\begin{tikzpicture}
	% Draw dashed rectangles with thicker lines and margins around the boxes
	\draw[dashed, thick] (-1.75, 2) rectangle (-0.25, -2); % Added margin around the boxes
	\draw[dashed, thick] (2.25, 2) rectangle (3.75, -2); % Added margin around the boxes
	
	% Labels for rectangles (increased y-coordinate for more space)
	\node at (-1, 2.5) {\(u_1\)};
	\node at (3, 2.5) {\(u_2\)};
	
	% Draw square boxes with values with thicker lines
	\node[draw, thick, minimum size=1cm] at (-1, 1.25) {$0.08$};
	\node[draw, thick, minimum size=1cm] at (-1, -1.25) {$0.12$};
	\node[draw, thick, minimum size=1cm] at (3, 1.25) {$0.56$};
	\node[draw, thick, minimum size=1cm] at (3, -1.25) {$0.24$};
	
	% Draw arrows with thicker lines and larger arrowheads
	\draw[<-, thick, >=stealth] (-0.5, 1.25) -- (2.5, 1.25) node[midway, above] {$0.048$};
	\draw[->, thick, >=stealth] (-0.5, -1.25) -- (2.5, -1.25) node[midway, above] {$0.048$};
	
	% Draw vertical dashed arrows with labels and white background (increased height)
	\draw[ thick, <->, >=stealth] (-1.3, 0.75) -- (-1.3, -0.75) node[midway, right, fill=white, minimum height=0.75cm, align=center] {$f^d(\mu) = \zeros$};
	\draw[ thick, <->, >=stealth] (2.7, 0.75) -- (2.7, -0.75) node[midway, right, fill=white, minimum height=0.75cm, align=center] {$f^d(\mu) = \zeros$};
	
	% Additional text
	\node at (-1, -2.5) {\(F_{u_1}(\mu) = 1\)};
	\node at (3, -2.5) {\(F_{u_2}(\mu) = 1\)};
	
	% Move s_1 and s_2 to the left of the respective squares and align vertically
	\node at (-2.3, 1.25) {\(s_1\)};
	\node at (-2.3, -1.25) {\(s_2\)};
\end{tikzpicture}

==> fig/eg_rest_not_MSNE.tex <==
\begin{tikzpicture}
	% Draw dashed rectangles with thicker lines and margins around the boxes
	\draw[dashed, thick] (-1.75, 2) rectangle (-0.25, -2); % Added margin around the boxes
	\draw[dashed, thick] (2.25, 2) rectangle (3.75, -2); % Added margin around the boxes
	
	% Labels for rectangles (increased y-coordinate for more space)
	\node at (-1, 2.5) {\(u_1\)};
	\node at (3, 2.5) {\(u_2\)};
	
	% Draw square boxes with values with thicker lines
	\node[draw, thick, minimum size=1cm] at (-1, 1.25) {$0.30$};
	\node[draw, thick, minimum size=1cm] at (-1, -1.25) {$0.30$};
	\node[draw, thick, minimum size=1cm] at (3, 1.25) {$0.25$};
	\node[draw, thick, minimum size=1cm] at (3, -1.25) {$0.15$};
	
	% Draw arrows with thicker lines and larger arrowheads
	\draw[<-, thick, >=stealth] (-0.5, 1.25) -- (2.5, 1.25) node[midway, above] {$0.03$};
	\draw[->, thick, >=stealth] (-0.5, -1.25) -- (2.5, -1.25) node[midway, above] {$0.03$};
	
	% Draw vertical dashed arrows with labels and white background (increased height)
	\draw[->, thick, >=stealth] (-1.3, 0.75) -- (-1.3, -0.75) node[midway, right] {$0.03$};
	\draw[<-, thick, >=stealth] (2.7, 0.75) -- (2.7, -0.75) node[midway, right] {$0.03$};
	
	% Additional text
	\node at (-1, -2.5) {\(F_{u_1}(\mu) = 1\)};
	\node at (3, -2.5) {\(F_{u_2}(\mu) = 1\)};
	
	% Move s_1 and s_2 to the left of the respective squares and align vertically
	\node at (-2.3, 1.25) {\(s_1\)};
	\node at (-2.3, -1.25) {\(s_2\)};
\end{tikzpicture}
